Quantum nuclear dynamics on a distributed set of ion-trap quantum computing systems

Quantum nuclear dynamics with wavepacket time-evolution is classically intractable and viewed as a promising avenue for quantum information processing. Here, we use an IonQ 11-qubit trapped-ion quantum computer, Harmony, to study the quantum wavepacket dynamics of a shared-proton within a short-strong hydrogen-bonded system. We also provide the first application of distributed quantum computing for chemical dynamics problems, where the distributed set of quantum processes is constructed using a tensor network formalism. For a range of initial states, we experimentally drive the ion-trap system to emulate the quantum nuclear wavepacket as it evolves along the potential surface generated from electronic structure. Following the experimental creation of the nuclear wavepacket, we extract measurement observables such as its time-dependent spatial projection and its characteristic vibrational frequencies to good agreement with classical results. Vibrational eigenenergies obtained from quantum computational are in agreement with those obtained from classical simulations to within a fraction of a kcal/mol, thus suggesting chemical accuracy. Our approach opens a new paradigm for studying the quantum chemical dynamics and vibrational spectra of molecules and also provides the first demonstration for parallel quantum computation on a distributed set of ion-trap quantum computers.

==> Fig_RzCXRzCXRzCXRzCX.tex <==
        $
        \begin{quantikz}
        \lstick{} & \qw & \qw & \qw & \ctrl{2} & \qw & \qw & \qw & \ctrl{2} & \qw \\
        \lstick{} & \qw & \ctrl{1} & \qw & \qw & \qw & \ctrl{1} & \qw & \qw & \qw \\
        \lstick{} & \gate{R_Z(\theta_0)} & \targ{} & \gate{R_Z(\theta_1)} & \targ{} & \gate{R_Z(\theta_2)} & \targ{} & \gate{R_Z(\theta_3)} & \targ{} & \qw \\
        \end{quantikz}
        $

==> Fig_UDU.tex <==
        $
        \begin{quantikz}
        \lstick{} & \gate[wires=2][1.5cm]{U(t_i)} & \gate[wires=3][1.5cm]{D(t_i)} & \gate[wires=2][1.5cm]{V(t_i)} & \qw \\
        \lstick{} & & & & \qw \\
        \lstick{} & \qw & & \gate{H} & \qw \\
        \end{quantikz}
        $ 

==> Figures_ionq/Fig-TN-trotter.tex <==
% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

    \tikzstyle{psi} = [rectangle, very thick, minimum width=2cm, minimum height = 0.8cm, inner sep=0.1cm,draw=purple, fill=purple!20]
    
    \tikzstyle{phi} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=orange, fill=orange!20]
    
    \tikzstyle{phinew} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=bblue, fill=bblue!20]
    
    % Time-Evolution operator tensor cores
    \tikzstyle{U} = [rectangle, very thick, minimum size=0.8cm, inner sep=0.1cm,draw=green, fill=green!20]
    
    % Define arrow style
    \tikzset{arw/.style={-Stealth, thick}}

    \begin{tikzpicture}[>=latex,node distance=3cm,
        every edge quote/.style={font=\fontsize{7}{1}},
        ]
%        \node (psi1) [psi,font=\fontsize{9}{1}]{$\psi(x_1,x_2)$};
      
%        \node (psix01) [below=0mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix02) [below=0mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};

%        \node (psix00) [below=2mm of psi1, minimum size=0mm, inner sep=0mm]{};
        
%        \node (psix1) [below=2mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix2) [below=2mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};
        
		\node (pphi1) [phi, xshift = -8mm, font=\fontsize{7}{1}]{$\phi^{[1]}_\alpha(x_1)$};
        \node (pphi2) [phi, right=5mm of pphi1, font=\fontsize{7}{1}]{$\phi^{[2]}_\alpha(x_2)$};

        \node (ppx01) [below=5mm of psix00, minimum size=0mm, inner sep=0mm]{}; 
        
        \node (ppx1) [below=2mm of pphi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx2) [below=2mm of pphi2, minimum size=0mm, inner sep=0mm]{};
        
        \node (V1) [U, below=2mm of ppx1, font=\fontsize{7}{1}]{$\mathcal{V}^{[1]}_\beta$};
        \node (V2) [U, below=2mm of ppx2, font=\fontsize{7}{1}]{$\mathcal{V}^{[2]}_\beta$};
                
        \node (K1) [U, below=2mm of V1, font=\fontsize{7}{1}]{$\mathcal{K}^{[1]}$};
        \node (K2) [U, below=2mm of V2, font=\fontsize{7}{1}]{$\mathcal{K}^{[2]}$};
         

        \node (u1) [U, below=2mm of K1, font=\fontsize{7}{1}]{$\mathcal{V}^{[1]}_\gamma$};
        \node (u2) [U, below=2mm of K2, font=\fontsize{7}{1}]{$\mathcal{V}^{[2]}_\gamma$};
             
        \node (ux1) [below=3mm of u1, minimum size=0mm, inner sep=0mm]{};
        \node (ux2) [below=3mm of u2, minimum size=0mm, inner sep=0mm]{};
        
        \node (eql0sgn) [below=10mm of ux1, right=7.5mm of ux1]{};
        \node (eqlsgn) [below=5mm of eql0sgn]{};  
        
        \node (phit1) [phinew, below=12mm of u1, font=\fontsize{7}{1}]{$\varphi^{[1]}_{\mu}(x_1)$};
        \node (phit2) [phinew, below=12mm of u2, font=\fontsize{7}{1}]{$\varphi^{[2]}_{\mu}(x_2)$};
        
        \node (phitx1) [below=3mm of phit1, minimum size=0mm, inner sep=0mm]{};
        \node (phitx2) [below=3mm of phit2, minimum size=0mm, inner sep=0mm]{};
        

        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (eql0sgn) edge (eqlsgn);
%        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (psix00) -- (ppx01);
        
        \path[-]
            
%           \draw[arw,thick,draw=black] (eql0sgn.south) -| (eqlsgn.north);
           
%            (eql0sgn) edge[very thick, purple] (eqlsgn)
%            (psix01) edge[very thick, purple] node[left,black, yshift=-1mm, font=\fontsize{10}{1}] {} (psix1)
%            (psix02) edge[very thick, purple] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (psix2)

%            (psix00) edge[thick, black] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx01)
%            (psix00) edge[thick, black] 
%           node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx02)
            
            (pphi1) edge[very thick, orange] node[above,black,font=\fontsize{8}{1}] {$\alpha$} (pphi2)
           
            (pphi1) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{8}{1}] {} (ppx1)
            (pphi2) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{8}{1}] {} (ppx2)
            
            (V1) edge[very thick, green] node[above,black,font=\fontsize{8}{1}] {$\beta$} (V2)
            
            (u1) edge[very thick, green] node[below,black,font=\fontsize{8}{1}] {$\gamma$} (u2)
            

            (V1) edge[very thick, green] (ppx1)
            (K1) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(u1)
            (V2) edge[very thick, green] (ppx2)
            (K2) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(u2)
            
            (V1) edge[very thick, green] (K1)
            (V2) edge[very thick, green] (K2)

            (u1) edge[very thick, green] (ux1)
            (u2) edge[very thick, green] (ux2)

            (phit1) edge[very thick , bblue] node[above,black,font=\fontsize{8}{1}] {${\mu}$} node[below,black] {} 
            (phit2)
           
            (phit1) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(phitx1)
            (phit2) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(phitx2)
            ;

           
    \end{tikzpicture}



==> Figures_ionq/Fig_MPS-Prop.tex <==
% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

\tikzstyle{psi} = [rectangle, very thick, minimum width=2cm, minimum height = 0.8cm, inner sep=0.1cm,draw=purple, fill=purple!20]

\tikzstyle{phi} = [circle, very thick, minimum size=0.8cm, inner sep=0.1mm, draw=orange, fill=orange!20]
    
\tikzstyle{phinew} = [circle, very thick, minimum size=0.7cm, inner sep=0.1mm, draw=bblue, fill=bblue!20]
    
% Time-Evolution operator tensor cores
\tikzstyle{U} = [rectangle, very thick, minimum size=0.8cm, inner sep=0.1cm,draw=green, fill=green!20]
    
% Define arrow style
\tikzset{arw/.style={-Stealth, thick}}
    \begin{tikzpicture}[>=latex, node distance=1cm,
        every edge quote/.style={font=\fontsize{7}{1}},scale=0.5]    
        \node (psi1) [psi, font=\fontsize{9}{1}]{$\psi(x_1,x_2)$};
      
        \node (psix01) [below=0mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
        \node (psix02) [below=0mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};

        \node (psix00) [below=2mm of psi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx01) [below=5mm of psix00, minimum size=0mm, inner sep=0mm]{};
        
        \node (psix1) [below=2mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
        \node (psix2) [below=2mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};

        \node (pphi1) [phi,below=8mm of psi1,xshift = -9.5mm, font=\fontsize{7}{1}]{$\phi^{[1]}_\alpha(x_1)$};
        \node (pphi2) [phi, below=8mm of psi1,xshift = +9.5mm, font=\fontsize{7}{1}]{$\phi^{[2]}_\alpha(x_2)$};
               
        \node (ppx1) [below=2mm of pphi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx2) [below=2mm of pphi2, minimum size=0mm, inner sep=0mm]{};
        
        \node (u1) [U, below=2mm of ppx1, font=\fontsize{8}{1}]{$U^{[1]}_\beta$};
        \node (u2) [U, below=2mm of ppx2, font=\fontsize{8}{1}]{$U^{[2]}_\beta$};
              
        \node (ux1) [below=3mm of u1, minimum size=0mm, inner sep=0mm]{};
        \node (ux2) [below=3mm of u2, minimum size=0mm, inner sep=0mm]{};
        
        \node (eql0sgn) [below=1mm of ux1, xshift=9mm]{};
        \node (eqlsgn) [below=5mm of eql0sgn]{};  
        
        \node (phit1) [phinew, below=12mm of u1, font=\fontsize{7}{1}]{$\varphi^{[1]}_{\alpha,\beta}(x_1)$};
        \node (phit2) [phinew, below=12mm of u2, font=\fontsize{7}{1}]{$\varphi^{[2]}_{\alpha,\beta}(x_2)$};
             
        \node (phitx1) [below=3mm of phit1, minimum size=0mm, inner sep=0mm]{};
        \node (phitx2) [below=3mm of phit2, minimum size=0mm, inner sep=0mm]{};


        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (psix00) -- (ppx01);
        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (eql0sgn) edge (eqlsgn);
        
        \path[-]
            
%           \draw[arw,thick,draw=black] (eql0sgn.south) -| (eqlsgn.north);
           
%            (eql0sgn) edge[very thick, purple] (eqlsgn)
            
            (psix01) edge[very thick, purple] node[left,black, yshift=-1mm, font=\fontsize{7}{1}] {} (psix1)
            (psix02) edge[very thick, purple] 
            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (psix2)

            
            (pphi1) edge[very thick, orange] node[above,black,font=\fontsize{7}{1}] {$\alpha$} (pphi2)

            (pphi1) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{8}{1}] {} (ppx1)
            (pphi2) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{8}{1}] {} (ppx2)
            
            
            (u1) edge[very thick, green] node[above,black,font=\fontsize{7}{1}] {$\beta$}  node[below,black,font=\fontsize{7}{1}] {} (u2)
            
            (u1) edge[very thick, green] (ppx1)
            (u1) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(ux1)
            (u2) edge[very thick, green] (ppx2)
            (u2) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(ux2)
            
            (phit1) edge[very thick, bblue] node[above,black,font=\fontsize{7}{1}] {${\alpha,\beta}$} node[below,black] {} 
            (phit2)
            
            (phit1) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(phitx1)
            (phit2) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(phitx2)
            ;

           
    \end{tikzpicture}


==> Figures_ionq/TN-4D.tex <==
% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

    \tikzstyle{psi} = [rectangle, very thick, minimum width=2cm, minimum height = 0.6cm, inner sep=0.0cm,draw=purple, fill=purple!20]
    
    \tikzstyle{phi} = [circle, very thick, minimum size=0.6cm, inner sep=0.0mm, draw=orange, fill=orange!20]
    
    \tikzstyle{phinew} = [circle, very thick, minimum size=0.6cm, inner sep=0.0mm, draw=bblue, fill=bblue!20]
    
    \tikzstyle{phiempty} = [circle, very thick, minimum size=0.cm, inner sep=0.0mm, draw=bblue, fill=bblue!20]

    % Time-Evolution operator tensor cores
    \tikzstyle{U} = [rectangle, very thick, minimum size=0.6cm, inner sep=0.1cm,draw=green, fill=green!20]
    
    % Define arrow style
    \tikzset{arw/.style={-Stealth, thick}}

    \begin{tikzpicture}[>=latex, node distance=0.7cm,
        every edge quote/.style={font=\fontsize{7}{1}}]
%        \node (psi1) [psi,font=\fontsize{9}{1}]{$\psi(x_1,x_2)$};
      
%        \node (psix01) [below=0mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix02) [below=0mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};

%        \node (psix00) [below=2mm of psi1, minimum size=0mm, inner sep=0mm]{};
        
%        \node (psix1) [below=2mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix2) [below=2mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};
        
        \fill[fill=blue!100!white!25](0,-2.8)--(0,-1)--(2.2,-1)--(2.2,-2.8)--(0,-2.8);
        \fill[fill=red!100!white!25](0,-2.8)--(0,-1)--(-2.2,-1)--(-2.2,-2.8)--(0,-2.8);

        \node (pphiempty) [phiempty, font=\fontsize{7}{1}]{};

        \node (pphi1) [phi, left=5mm of pphiempty, font=\fontsize{7}{1}]{$\phi^{[1]}_\alpha(x_1)$};
        \node (pphi2) [phi, right=10mm of pphi1, font=\fontsize{7}{1}]{$\phi^{[2]}_\alpha(x_2)$};

        \node (ppx01) [below=5mm of psix00, minimum size=0mm, inner sep=0mm]{}; 
        
        \node (ppx1) [below=5mm of pphi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx2) [below=5mm of pphi2, minimum size=0mm, inner sep=0mm]{};
        
        \node (V1) [U, below=5mm of ppx1, font=\fontsize{7}{1}]{$\mathcal{U}^{[1]}_\beta$};
        \node (V2) [U, below=5mm of ppx2, font=\fontsize{7}{1}]{$\mathcal{U}^{[2]}_\beta$};         

    %    \node (u1) [U, below=2mm of K1, font=\fontsize{8}{1}]{$\mathcal{V}_{1}$};
     %   \node (u2) [U, below=2mm of K2, font=\fontsize{8}{1}]{$\mathcal{V}_{2}$};
             
        \node (ux1) [below=10mm of V1, minimum size=0mm, inner sep=0mm]{};
        \node (ux2) [below=10mm of V2, minimum size=0mm, inner sep=0mm]{};
        
        
%        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (psix00) -- (ppx01);
        
        \path[-]
            
%           \draw[arw,thick,draw=black] (eql0sgn.south) -| (eqlsgn.north);
           
%            (eql0sgn) edge[very thick, purple] (eqlsgn)
%            (psix01) edge[very thick, purple] node[left,black, yshift=-1mm, font=\fontsize{10}{1}] {} (psix1)
%            (psix02) edge[very thick, purple] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (psix2)

%            (psix00) edge[thick, black] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx01)
%            (psix00) edge[thick, black] 
%           node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx02)
            
            (pphi1) edge[very thick, orange] node[above,black,font=\fontsize{10}{1}] {$\alpha$} (pphi2)
           
            (pphi1) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{7}{1}] {} (ppx1)
            (pphi2) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{7}{1}] {} (ppx2)
            
            (V1) edge[very thick, green] node[above,black,font=\fontsize{10}{1}] {$\beta$} (V2)
            
   %         (u1) edge[very thick, green] node[below,black,font=\fontsize{10}{1}] {} (u2)
            

            (V1) edge[very thick, green] (ppx1)
            (V1) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{7}{1}] {}(ux1)
            (V2) edge[very thick, green] (ppx2)
            (V2) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{7}{1}] {}(ux2)
            
            %(u1) edge[very thick, green] (K1)
            %(u2) edge[very thick, green] (K2)
           
            ;
        \filldraw[black] (1.2,-2.3) circle (0pt)node[below]{Ion-trap-2};
        \filldraw[black] (-1.2,-2.3) circle (0pt)node[below]{Ion-trap-1};
        \filldraw[black] (0.0,-3) circle (0pt)node[below]{In general, $\alpha*\beta$ times};
        \filldraw[black] (0.0,-3.5) circle (0pt)node[below]{number of dimensions};
        \filldraw[black] (0.0,-4) circle (0pt)node[below]{distributed ion traps,};        
        \filldraw[black] (0.0,-4.5) circle (0pt)node[below]{working in parallel.};        
%        \filldraw[black] (2.55,-1.4) circle (0pt)node[above]{Ion-trap-2};
%        \filldraw[black] (2.55,-1.8) circle %(0pt)node[above]{Quantum};
%        \filldraw[black] (2.55,-2.2) circle (0pt)node[above]{Computer-2};
%        \filldraw[black] (-0.90,-1.4) circle (0pt)node[above]{Ion-trap-1};
  %      \filldraw[black] (-0.90,-1.8) circle (0pt)node[above]{Quantum};
   %     \filldraw[black] (-0.90,-2.2) circle (0pt)node[above]{Computer-1};
           
    \end{tikzpicture}




\begin{comment}
\begin{tikzpicture}[scale=0.75]
\fill[fill=blue!100!white!35](1.25,-1)--(1.25,1)--(3.75,1)--(3.75,-1)--(1.25,-1);
\fill[fill=red!100!white!35](1.25,1)--(1.25,3)--(3.75,3)--(3.75,1)--(1.25,1);

\filldraw[black] (0,0) circle (3pt)node[left]{$\ket{\phi^\alpha_2}$};
\filldraw[black] (0,2) circle (3pt)node[left]{$\ket{\phi^\alpha_1}$};
\draw[black,thick](0,0)--(2.5,0);
\draw[black,thick](0,2)--(2.5,2);
\filldraw[black] (2.5,0) circle (3pt)node[below]{Ion-trap-2};
\filldraw[black] (2.5,2) circle (3pt)node[above]{Ion-trap-1};
\draw[black,thick](2.5,0)--(4.5,0);
\draw[black,thick](2.5,2)--(4.5,2);
\draw[black,thick](2.5,0)--(2.5,2)node[midway,right]{$\beta$};
\end{tikzpicture}
\end{comment}


==> Figures_ionq/TN-all.tex <==
% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

    \tikzstyle{psi} = [rectangle, very thick, minimum width=2cm, minimum height = 0.8cm, inner sep=0.1cm,draw=purple, fill=purple!20]
    
    \tikzstyle{phi} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=orange, fill=orange!20]
    
    \tikzstyle{phinew} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=bblue, fill=bblue!20]
    
    % Time-Evolution operator tensor cores
    \tikzstyle{U} = [rectangle, very thick, minimum size=0.8cm, inner sep=0.1cm,draw=green, fill=green!20]

    %gate
    \tikzstyle{gate} = [rectangle, very thick, minimum width=1cm, minimum height = 1.8cm, inner sep=0.1cm,draw=black, fill=white!20]
    
    % Define arrow style
    \tikzset{arw/.style={-Stealth, thick}}

    \begin{tikzpicture}[>=latex,node distance=3cm,
        every edge quote/.style={font=\fontsize{7}{1}},
        ]
%        \node (psi1) [psi,font=\fontsize{9}{1}]{$\psi(x_1,x_2)$};
      
%        \node (psix01) [below=0mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix02) [below=0mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};

%        \node (psix00) [below=2mm of psi1, minimum size=0mm, inner sep=0mm]{};
        
%        \node (psix1) [below=2mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix2) [below=2mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};
        
        \fill[fill=blue!100!white!25](5.48,-6.8)--(5.52,0.3)--(8.76,0.3)--(8.76,-6.8)--(5.52,-6.8);
        \fill[fill=red!100!white!25](-5.15,-6.8)--(-5.15,0.3)--(-8.39,0.3)--(-8.39,-6.8)--(-5.15,-6.8);
        \filldraw[black] (-6.77,-0.5) circle (0pt)node[above]{Ion-trap};
        \filldraw[black] (-6.77,-0.9) circle (0pt)node[above]{Hamiltonian};
        \filldraw[black] (-6.77,-1.3) circle (0pt)node[above]{Simulator-1};
    %    \filldraw[black] (-6.25,-6.2) circle (0pt)node[above]{};
        \filldraw[black] (7.09,-0.5) circle (0pt)node[above]{Ion-trap};
        \filldraw[black] (7.09,-0.9) circle (0pt)node[above]{Hamiltonian};
         \filldraw[black] (7.09,-1.3) circle (0pt)node[above]{Simulator-2};
    %    \filldraw[black] (6.7,-4.7) circle (0pt)node[above]{};
        

        \node (pphi1) [phi, xshift = -8mm, font=\fontsize{8}{1}]{$\phi^{[1]}_\alpha(x_1)$};
        \node (pphi2) [phi, right=8mm of pphi1, font=\fontsize{8}{1}]{$\phi^{[1]}_\alpha(x_2)$};

        \node (ppx01) [below=5mm of psix00, minimum size=0mm, inner sep=0mm]{}; 
        
        \node (ppx1) [below=2mm of pphi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx2) [below=2mm of pphi2, minimum size=0mm, inner sep=0mm]{};
        
        \node (V1) [U, below=2mm of ppx1, font=\fontsize{8}{1}]{$\mathcal{V}^{[1]}_\beta$};
        \node (V2) [U, below=2mm of ppx2, font=\fontsize{8}{1}]{$\mathcal{V}^{[2]}_\beta$};
                
        \node (K1) [U, below=2mm of V1, font=\fontsize{8}{1}]{$\mathcal{K}^{[1]}$};
        \node (K2) [U, below=2mm of V2, font=\fontsize{8}{1}]{$\mathcal{K}^{[2]}$};

        \node (u1) [U, below=2mm of K1, font=\fontsize{8}{1}]{$\mathcal{V}^{[1]}_\gamma$};
        \node (u2) [U, below=2mm of K2, font=\fontsize{8}{1}]{$\mathcal{V}^{[2]}_\gamma$};

        \node (pptp01) [left=2mm of V1, minimum size=0mm, inner sep=0mm]{};
        \node (pptp02) [right=2mm of V2, minimum size=0mm, inner sep=0mm]{};

        \node (pptp1) [left=5mm of pptp01, minimum size=0mm, inner sep=0mm]{};
        \node (pptp2) [right=5mm of pptp02, minimum size=0mm, inner sep=0mm]{};

        \node (kptk01) [left=2mm of K1, minimum size=0mm, inner sep=0mm]{};
        \node (kptk02) [right=2mm of K2, minimum size=0mm, inner sep=0mm]{};

        \node (kptk1) [left=5mm of kptk01, minimum size=0mm, inner sep=0mm]{};
        \node (kptk2) [right=5mm of kptk02, minimum size=0mm, inner sep=0mm]{};

        \node (uptp01) [left=2mm of u1, minimum size=0mm, inner sep=0mm]{};
        \node (uptp02) [right=2mm of u2, minimum size=0mm, inner sep=0mm]{};

        \node (uptp1) [left=5mm of uptp01, minimum size=0mm, inner sep=0mm]{};
        \node (uptp2) [right=5mm of uptp02, minimum size=0mm, inner sep=0mm]{};

        \node (LV1) [U, left=10mm of V1, font=\fontsize{8}{1}]{$V^{[1]}_\beta=\log \mathcal{V}^{[1]}_\beta$};
        \node (LV2) [U, right=10mm of V2, font=\fontsize{8}{1}]{$V^{[2]}_\beta=\log \mathcal{V}^{[2]}_\beta$};

        \node (LK1) [U, left=10mm of K1, font=\fontsize{8}{1}]{$K^{[1]}=\log \mathcal{K}^{[1]}$};
        \node (LK2) [U, right=10mm of K2, font=\fontsize{8}{1}]{$K^{[2]}=\log \mathcal{K}^{[2]}$};

        \node (Lu1) [U, left=10mm of u1, font=\fontsize{8}{1}]{$V^{[1]}_\gamma=\log \mathcal{V}^{[1]}_\gamma$};
        \node (Lu2) [U, right=10mm of u2, font=\fontsize{8}{1}]{$V^{[2]}_\gamma=\log \mathcal{V}^{[2]}_\gamma$};

        \node (ptH01) [left=2mm of LK1, minimum size=0mm, inner sep=0mm]{};
        \node (ptH02) [right=2mm of LK2, minimum size=0mm, inner sep=0mm]{};
        
        \node (ptH1) [left=5mm of ptH01, minimum size=0mm, inner sep=0mm]{};
        \node (ptH2) [right=5mm of ptH02, minimum size=0mm, inner sep=0mm]{};

        \node (H1) [U, left=8.2mm of LK1, font=\fontsize{8}{1}, align=center]{$\begin{aligned}H^{[1]}_{\gamma;\beta} = &\; K^{[1]} + \\ &\frac{1}{2}({V}^{[1]}_{\gamma}+{V}^{[1]}_{\beta})\end{aligned}$};
        \node (H2) [U, right=8.2mm of LK2, font=\fontsize{8}{1}, align=center]{$\begin{aligned}H^{[2]}_{\gamma;\beta} = &\; K^{[2]} + \\ &\frac{1}{2}({V}^{[2]}_{\gamma}+{V}^{[2]}_{\beta})\end{aligned}$};

        \node (H1x) [below=20mm of H1, minimum size=0mm, inner sep=0mm]{};
        \node (H2x) [below=20mm of H2, minimum size=0mm, inner sep=0mm]{};

        \node (phit1) [phinew, below=10mm of u1, font=\fontsize{8}{1}]{$\varphi^{[1]}_{\mu}(x_1)$};
        \node (phit2) [phinew, below=10mm of u2, font=\fontsize{8}{1}]{$\varphi^{[2]}_{\mu}(x_2)$};
        
        \node (phitx1) [below=3mm of phit1, minimum size=0mm, inner sep=0mm]{};
        \node (phitx2) [below=3mm of phit2, minimum size=0mm, inner sep=0mm]{};

        \node (phitl) [left=5mm of phit1, minimum size=0mm, inner sep=0mm]{};
        \node (phitr) [right=5mm of phit2, minimum size=0mm, inner sep=0mm]{};
        
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (pptp01) edge (pptp1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (pptp02) edge (pptp2);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (kptk01) edge (kptk1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (kptk02) edge (kptk2);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (uptp01) edge (uptp1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (uptp02) edge (uptp2);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH01) edge (ptH1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH02) edge (ptH2);
    %    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (H1x) edge[bend right=45] (phitl);
    %    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (H2x) edge[bend left=45] (phitr);
        
    %    \node (u1) [U, below=2mm of K1, font=\fontsize{8}{1}]{$\mathcal{V}_{1}$};
     %   \node (u2) [U, below=2mm of K2, font=\fontsize{8}{1}]{$\mathcal{V}_{2}$};
             
        \node (ux1) [below=3mm of u1, minimum size=0mm, inner sep=0mm]{};
        \node (ux2) [below=3mm of u2, minimum size=0mm, inner sep=0mm]{};
        

%        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (psix00) -- (ppx01);
        
        \path[-]
            
%           \draw[arw,thick,draw=black] (eql0sgn.south) -| (eqlsgn.north);
           
%            (eql0sgn) edge[very thick, purple] (eqlsgn)
%            (psix01) edge[very thick, purple] node[left,black, yshift=-1mm, font=\fontsize{10}{1}] {} (psix1)
%            (psix02) edge[very thick, purple] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (psix2)

%            (psix00) edge[thick, black] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx01)
%            (psix00) edge[thick, black] 
%           node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx02)
            
            (pphi1) edge[very thick, orange] node[above,black,font=\fontsize{10}{1}] {$\alpha$} (pphi2)
           
            (pphi1) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{10}{1}] {} (ppx1)
            (pphi2) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{10}{1}] {} (ppx2)
            
            (V1) edge[very thick, green] node[above,black,font=\fontsize{10}{1}] {$\beta$} (V2)
            
            (u1) edge[very thick, green] node[below,black,font=\fontsize{10}{1}] {$\gamma$} (u2)
            

            (V1) edge[very thick, green] (ppx1)
            (u1) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(ux1)
            (V2) edge[very thick, green] (ppx2)
            (u2) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(ux2)
            
            (V1) edge[very thick, green] (K1)
            (V2) edge[very thick, green] (K2)

            (phit1) edge[very thick, bblue] node[above,black,font=\fontsize{10}{1}] {${\mu}$} node[below,black] {} 
            (phit2)

            (phit1) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(phitx1)
            (phit2) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(phitx2)

            (u1) edge[very thick, green] (K1)
            (u2) edge[very thick, green] (K2)
            ;
        % Circuit on left
        % U gate
        \node[gate, left=38mm of phitl, yshift=4mm, font=\fontsize{7}{1}] (gateU) {$U=e^{\frac{-\iota H^{[1]}_{\gamma;\beta}t}{\hbar}}$};

        %Qubits
    %    \node (q1) [above=-0.5mm of gateU] {};
    %    \node (q0) [left=3.5mm of q1, font=\fontsize{7}{1}] {};
    %    \node[right=3.5mm of q1,font=\fontsize{7}{1}] (q2) {};
    
        
        \node (q1) [above=5mm of gateU, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0) [left=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2) [right=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1u) [below=5mm of q1, minimum size=0mm, inner sep=0mm]{};
        \node (q0u) [left=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};
        \node (q2u) [right=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};

        \node (p1) [below=5mm of gateU, minimum size=0mm, inner sep=0mm]{};
        \node (p0) [left=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p2) [right=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};

        \node (p1u) [above=5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p0u) [left=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        \node (p2u) [right=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0u) edge[very thick, black](q0)
            (q1u) edge[very thick, black](q1)
            (q2u) edge[very thick, black](q2)

            (p0u) edge[very thick, black](p0)
            (p1u) edge[very thick, black](p1)
            (p2u) edge[very thick, black](p2)
            ;
        % Circuit on right
        % U gate
        \node[gate, right=38mm of phitr, yshift=4mm,font=\fontsize{7}{1}] (gateUr) {$U=e^{\frac{-\iota H^{[2]}_{\gamma;\beta}t}{\hbar}}$};
        
        % Qubits
        \node (q1r) [above=5mm of gateUr, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0r) [left=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2r) [right=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1ur) [below=5mm of q1r, minimum size=0mm, inner sep=0mm]{};
        \node (q0ur) [left=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};
        \node (q2ur) [right=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};

        \node (p1r) [below=5mm of gateUr, minimum size=0mm, inner sep=0mm]{};
        \node (p0r) [left=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p2r) [right=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};

        \node (p1ur) [above=5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p0ur) [left=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        \node (p2ur) [right=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0ur) edge[very thick, black](q0r)
            (q1ur) edge[very thick, black](q1r)
            (q2ur) edge[very thick, black](q2r)

            (p0ur) edge[very thick, black](p0r)
            (p1ur) edge[very thick, black](p1r)
            (p2ur) edge[very thick, black](p2r)
            ;
        
        \node (fsl) [left=20mm of phitl, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};
        \node (fsr) [right=20mm of phitr, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};

        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsl) edge (phitl);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsr) edge (phitr);

        
        
    \end{tikzpicture}


